Monge-Amp\`ere functionals for the curvature tensor of a holomorphic vector bundle

Let $E$ be a holomorphic vector bundle on a projective manifold $X$ such that $\det E$ is ample. We introduce three functionals $\Phi_P$ related to Griffiths, Nakano and dual Nakano positivity respectively. They can be used to define new concepts of volume for the vector bundle $E$, by means of generalized Monge-Amp\`ere integrals of $\Phi_P(\Theta_{E,h})$, where $\Theta_{E,h}$ is the Chern curvature tensor of $(E,h)$. These volumes are shown to satisfy optimal Chern class inequalities. We also prove that the functionals $\Phi_P$ give rise in a natural way to elliptic differential systems of Hermitian-Yang-Mills type for the curvature, in such a way that the related $P$-positivity threshold of $E\otimes(\det E)^t$, where $t>-1/{\rm rank} E$, can possibly be investigated by studying the infimum of exponents $t$ for which the Yang-Mills differential system has a solution.

==> (inline-ps-0) <==
 6 0 translate 33 rotate 0.2 setlinewidth
0 4 moveto 16 4 lineto 0 6 moveto 16 6 lineto
13 8 moveto 18 5 lineto 13 2 lineto stroke

==> (inline-ps-1) <==
 0 -4 translate -33 rotate 0.2 setlinewidth
0 4 moveto 16 4 lineto 0 6 moveto 16 6 lineto
13 8 moveto 18 5 lineto 13 2 lineto stroke
